Joint Energy and Latency Optimization in Federated Learning over Cell-Free Massive MIMO Networks

Federated learning (FL) is a distributed learning paradigm wherein users exchange FL models with a server instead of raw datasets, thereby preserving data privacy and reducing communication overhead. However, the increased number of FL users may hinder completing large-scale FL over wireless networks due to high imposed latency. Cell-free massive multiple-input multiple-output~(CFmMIMO) is a promising architecture for implementing FL because it serves many users on the same time/frequency resources. While CFmMIMO enhances energy efficiency through spatial multiplexing and collaborative beamforming, it remains crucial to meticulously allocate uplink transmission powers to the FL users. In this paper, we propose an uplink power allocation scheme in FL over CFmMIMO by considering the effect of each user's power on the energy and latency of other users to jointly minimize the users' uplink energy and the latency of FL training. The proposed solution algorithm is based on the coordinate gradient descent method. Numerical results show that our proposed method outperforms the well-known max-sum rate by increasing up to~$27$\% and max-min energy efficiency of the Dinkelbach method by increasing up to~$21$\% in terms of test accuracy while having limited uplink energy and latency budget for FL over CFmMIMO.

==> Figs/FL_K20.tex <==

\begin{tikzpicture}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66} %%
\definecolor{darkcandyapplered}{rgb}{0.64, 0.0, 0.0}
\definecolor{columbiablue}{rgb}{0.61, 0.87, 1.0}
\definecolor{darkcandyapplered}{rgb}{0.64, 0.0, 0.0}
\definecolor{oxfordblue}{rgb}{0.0, 0.13, 0.28}
\begin{axis}[%
width=0.99\columnwidth,
height=0.4\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=80,
xlabel={Global iteration},
%xtick= { 15, 42, 75},
xtick= {5, 15, 30, 42, 60, 75},
xticklabels={5, {\textbf{\color{red}15}}, 30, {\textbf{\color{blue}42}}, 60, {\textbf{75}}},
xtick style={color=black},
ymin=-3,
ymax=60,
%ytick={10, 31, 38, 45, 55},
ytick={10, 20, 30, 40, 50, 60},
%yticklabels={10, {\textbf{\color{red}31}}, {\textbf{\color{red}38}},30, {\textbf{\color{blue}42}}, 60, {\textbf{75}}},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy (\%)},
axis background/.style={fill=white},
legend style={at={(1,0.02)}, anchor=south east, legend cell align=left,inner sep=0.5pt, font = \tiny, fill=none, text height=0.3ex, text depth=0.3ex}%, legend image post style={scale=0.2} }
]

%-------------------------------------------------------------------
% K = 20, L=5
\addplot [color=black, mark = diamond, mark options={scale=0.8}] % T=75
 table[row sep=crcr]{%
1	10.4500003159046\\
2	20.8700001239777\\
%3	23.2500001788139\\
4	25.5899995565414\\
5	29.5300006866455\\
%6	32.8599989414215\\
7	33.7900012731552\\
%8	34.9400013685226\\
9	35.6499999761581\\
%%10	36.4399999380112\\
11	37.1399998664856\\
%12	37.720000743866\\
13	38.3500009775162\\
%14	38.9999985694885\\
15	39.2399996519089\\
%16	40.1199996471405\\
17	40.6199991703033\\
%18	41.3500010967255\\
19	41.6500002145767\\
%20	42.1000003814697\\
21	42.5700008869171\\
%22	43.0000007152557\\
23	43.4899985790253\\
%24	44.0699994564056\\
25	44.4000005722046\\
%26	44.8199987411499\\
27	45.320001244545\\
%28	45.4699993133545\\
29	46.0200011730194\\
%30	46.4399993419647\\
31	46.560001373291\\
%32	47.1100002527237\\
%33	47.0699995756149\\
34	47.4500000476837\\
%35	48.0599999427795\\
%36	48.3999997377396\\
37	48.4899997711182\\
%38	48.9300012588501\\
%39	48.989999294281\\
40	49.439999461174\\
%41	49.210000038147\\
%42	49.6100008487701\\
%43	49.8600006103516\\
44	49.9700009822845\\
%45	50.1299977302551\\
%46	50.5400002002716\\
%47	50.1699984073639\\
48	50.7600009441376\\
%49	51.0699987411499\\
%50	51.5500009059906\\
%51	51.2199997901917\\
52	51.690000295639\\
%53	51.8800020217896\\
%54	51.7899990081787\\
%55	51.8100023269653\\
56	52.0699977874756\\
%57	52.1600008010864\\
%58	52.3000001907349\\
%59	52.4100005626678\\
60	52.7999997138977\\
%61	52.7899980545044\\
%62	53.0900001525879\\
%63	53.1000018119812\\
64	53.2899975776672\\
%65	53.5600006580353\\
%66	53.600001335144\\
%67	53.8500010967255\\
68	54.1499972343445\\
%69	54.5799970626831\\
%70	53.8999974727631\\
%71	54.6700000762939\\
72	55.0700008869171\\
%73	54.9499988555908\\
%74	55.1400005817413\\
75	55.2500009536743\\
%76	54.9499988555908\\
%77	55.57000041008\\
%78	55.8300018310547\\
%79	55.0999999046326\\
%80	55.9400022029877\\
%81	56.0100018978119\\
%82	55.8600008487701\\
%83	56.2799990177155\\
%84	56.4999997615814\\
%85	56.4400017261505\\
%86	56.6399991512299\\
%87	56.2799990177155\\
%88	56.9700002670288\\
%89	57.0500016212463\\
%90	56.989997625351\\
%91	57.0999979972839\\
%92	57.3099970817566\\
%93	56.9599986076355\\
%94	57.370001077652\\
%95	57.3199987411499\\
%96	57.4000000953674\\
%97	57.8599989414215\\
%98	57.6900005340576\\
%99	57.3300004005432\\
%100	57.7099978923798\\
 };
\addlegendentry{Our approach, $L=5$}


%-------------------------------------------------------------------
% K = 20, L=5
\addplot [color=blue, densely dashdotted, line width = 1.08]%, mark = diamond]
 table[row sep=crcr]{%
 1	9.88999977707863\\
2	17.9399996995926\\
3	20.8800002932549\\
4	24.5600000023842\\
5	27.2599995136261\\
6	29.0699988603592\\
7	30.3200006484985\\
8	31.7099988460541\\
9	32.2899997234344\\
10	33.500000834465\\
11	34.2000007629395\\
12	34.799998998642\\
13	35.4400008916855\\
14	35.9200000762939\\
15	36.4800006151199\\
16	36.9899988174438\\
17	37.3499989509583\\
18	37.8500014543533\\
19	38.3700013160706\\
20	38.4200006723404\\
21	38.9400005340576\\
22	39.3700003623962\\
23	39.6299988031387\\
24	40.0400012731552\\
25	40.5099987983704\\
26	40.7000005245209\\
27	41.1799997091293\\
28	41.2600010633469\\
29	41.7100012302399\\
30	41.7800009250641\\
31	42.1200007200241\\
32	42.1400010585785\\
33	42.960000038147\\
34	42.8600013256073\\
35	43.3999985456467\\
36	43.4399992227554\\
37	43.8400000333786\\
38	44.1000014543533\\
39	44.2200005054474\\
40	44.2900002002716\\
41	44.8399990797043\\
42	45\\
%43	45.1400011777878\\
%44	45.3900009393692\\
%45	45.550000667572\\
%46	45.9100008010864\\
%47	46.3200002908707\\
%48	46.5000003576279\\
%49	46.5499997138977\\
%50	46.8400001525879\\
%51	47.0400005578995\\
%52	47.2000002861023\\
%53	47.2099989652634\\
%54	47.1599996089935\\
%55	47.6999998092651\\
%56	47.5899994373322\\
%57	48.199999332428\\
%58	48.2100009918213\\
%59	48.0800002813339\\
%60	48.5100001096725\\
%61	48.4800010919571\\
%62	48.8900005817413\\
%63	48.9699989557266\\
%64	49.1899996995926\\
%65	49.4199991226196\\
%66	49.3999987840652\\
%67	49.32000041008\\
%68	49.439999461174\\
%69	49.7000008821487\\
%70	49.9900013208389\\
%71	50.0899970531464\\
%72	50\\
%73	50.2600014209747\\
%74	50.4999995231628\\
%75	50.3899991512299\\
%76	50.6099998950958\\
%77	50.8099973201752\\
%78	51.1099994182587\\
%79	51.2499988079071\\
%80	51.2600004673004\\
%81	51.2000024318695\\
%82	51.3599991798401\\
%83	51.6700029373169\\
%84	51.6099989414215\\
%85	51.6700029373169\\
%86	51.8999993801117\\
%87	51.9800007343292\\
%88	52.1499991416931\\
%89	52.3899972438812\\
%90	52.1899998188019\\
%91	52.2499978542328\\
%92	52.590000629425\\
%93	52.42999792099\\
%94	52.7499973773956\\
%95	52.9900014400482\\
%96	53.0799984931946\\
%97	53.5199999809265\\
%98	53.4600019454956\\
%99	53.5799980163574\\
%100	53.6300003528595\\
 };
\addlegendentry{Dinkelbach, $L=5$}
%------------------------------------------------------------------
% K=20, L=5
\addplot [color= red,line width= 1.25pt]%, mark = o, mark options={scale=0.4}]
 table[row sep=crcr]{%
1	9.96\\
2	18.36\\
3	23.49\\
4	25.64\\
5	27.3\\
6	28.1900000452995\\
7	29.6303409386\\
8	30.7\\
9	31.599989414215\\
10	32.18\\
11	33.8\\
12	34.19\\
13	34.45\\
14	34.83\\
15	35.5\\
};
\addlegendentry{Max-sum rate, $L=5$}
%------------------------------------------------------------------
% K=20, L=2
\addplot [color=black, mark =diamond*, mark options={scale=0.5}, line width = 0.6]
 table[row sep=crcr]{%
1	8.87999981641769\\
2	16.7199999094009\\
%3	19.650000333786\\
4	21.9699993729591\\
5	23.9800006151199\\
%6	25.670000910759\\
7	27.3200005292892\\
%8	29.1500002145767\\
9	30.1800012588501\\
%10	30.8699995279312\\
11	31.810000538826\\
%12	32.5700014829636\\
13	33.160001039505\\
%14	33.7300002574921\\
15	34.0499997138977\\
%16	34.4199985265732\\
%17	34.5099985599518\\
%18	34.9000006914139\\
19	35.4299992322922\\
%20	35.6000006198883\\
%21	36.4100009202957\\
%22	36.7300003767014\\
23	36.8900001049042\\
%24	37.2000008821487\\
%25	37.9200011491776\\
%26	38.3300006389618\\
27	38.4200006723404\\
%28	38.8000011444092\\
%29	38.730001449585\\
%30	38.9699995517731\\
31	39.5000010728836\\
%32	39.7399991750717\\
%33	40.0599986314774\\
%34	40.0999993085861\\
%35	40.5400007963181\\
36	40.8499985933304\\
%37	41.1100000143051\\
%38	41.2600010633469\\
39	41.3199990987778\\
%40	41.6500002145767\\
%41	41.4700001478195\\
42	41.9699996709824\\
%43	42.2500014305115\\
%44	42.7300006151199\\
45	42.6999986171722\\
%46	42.9500013589859\\
%47	43.0000007152557\\
48	43.2399988174438\\
%49	43.5699999332428\\
%50	43.8899993896484\\
%51	43.9900010824203\\
52	43.9900010824203\\
%53	44.530001282692\\
%54	44.6000009775162\\
%55	44.9499994516373\\
56	44.8199987411499\\
%57	44.9499994516373\\
%58	45.1700001955032\\
%59	45.1999992132187\\
60	45.5399990081787\\
%61	45.7199990749359\\
%62	45.8499997854233\\
%63	46.110001206398\\
64	46.0500001907349\\
%65	46.3600009679794\\
%66	46.4800000190735\\
%67	46.7299997806549\\
68	46.6600000858307\\
%69	46.9700008630753\\
%70	47.1199989318848\\
%71	47.1500009298325\\
72	47.2600013017654\\
%73	47.6500004529953\\
%74	47.5499987602234\\
75	47.5300014019012\\
%76	47.9999989271164\\
%77	48.0300009250641\\
%78	48.3200013637543\\
%79	48.5199987888336\\
%80	48.759999871254\\
%81	48.6400008201599\\
%82	48.7399995326996\\
%83	48.870000243187\\
%84	48.8499999046326\\
%85	49.1699993610382\\
%86	49.219998717308\\
%87	49.3099987506866\\
%88	49.4800001382828\\
%89	49.32000041008\\
%90	49.7000008821487\\
%91	49.8800009489059\\
%92	49.8199999332428\\
%93	49.8600006103516\\
%94	49.8400002717972\\
%95	50.0199973583221\\
%96	49.889999628067\\
%97	50.629997253418\\
%98	50.3000020980835\\
%99	50.5400002002716\\
%100	50.4199981689453\\
};
\addlegendentry{Our approach, $L=2$}
%--------------------------------------------------------------------
%------------------------------------------------------------------
% K=20, L=2
\addplot [color=blue, densely dashdotted, line width = 0.6]%, dashed, mark options={scale=0.15}]
 table[row sep=crcr]{%
1	8.20000022649765\\
2	16.0899996757507\\
3	19.200000166893\\
4	20.7599997520447\\
5	23.2500001788139\\
6	24.2400005459785\\
7	25.4299998283386\\
8	26.2899994850159\\
9	27.3999989032745\\
10	28.4799993038177\\
11	28.9799988269806\\
12	29.2899996042252\\
13	30.579999089241\\
14	30.9899985790253\\
15	31.6199988126755\\
16	32.1200013160706\\
17	32.490000128746\\
18	32.8500002622604\\
19	33.4899991750717\\
20	33.7099999189377\\
21	33.8800013065338\\
22	34.2700004577637\\
23	34.2900007963181\\
24	34.5099985599518\\
25	35.1200014352798\\
26	35.2600008249283\\
27	35.249999165535\\
28	35.6400012969971\\
29	35.809999704361\\
30	35.9600007534027\\
31	35.9800010919571\\
32	36.2899988889694\\
33	36.2300008535385\\
34	36.7500007152557\\
35	36.8400007486343\\
36	37.0700001716614\\
37	37.0400011539459\\
38	37.2900009155273\\
39	37.3499989509583\\
40	37.2399985790253\\
41	37.5900000333786\\
42	38\\
%43	38.1199985742569\\
%44	38.3100003004074\\
%45	38.3700013160706\\
%46	38.4900003671646\\
%47	38.629999756813\\
%48	38.9499992132187\\
%49	38.7800008058548\\
%50	39.1299992799759\\
%51	39.3799990415573\\
%52	39.1400009393692\\
%53	39.5099997520447\\
%54	39.6299988031387\\
%55	39.7399991750717\\
%56	39.9300009012222\\
%57	39.8699998855591\\
%58	40.0700002908707\\
%59	40.2500003576279\\
%60	40.2200013399124\\
%61	40.5400007963181\\
%62	40.6199991703033\\
%63	40.6599998474121\\
%64	40.7700002193451\\
%65	40.939998626709\\
%66	41.0699993371964\\
%67	41.1100000143051\\
%68	41.3100004196167\\
%69	41.4900004863739\\
%70	41.4200007915497\\
%71	41.4900004863739\\
%72	41.6900008916855\\
%73	41.949999332428\\
%74	41.9200003147125\\
%75	42.2300010919571\\
%76	42.3200011253357\\
%77	42.2100007534027\\
%78	42.4600005149841\\
%79	42.4800008535385\\
%80	42.4100011587143\\
%81	42.6899999380112\\
%82	43.0900007486343\\
%83	43.0599987506866\\
%84	43.3899998664856\\
%85	43.1800007820129\\
%86	43.0400013923645\\
%87	43.2900011539459\\
%88	43.7400013208389\\
%89	43.6699986457825\\
%90	43.7900006771088\\
%91	44.1900014877319\\
%92	44.0200001001358\\
%93	43.8400000333786\\
%94	44.1799998283386\\
%95	44.310000538826\\
%96	44.2900002002716\\
%97	44.2799985408783\\
%98	44.6000009775162\\
%99	44.5600003004074\\
%100	44.760000705719\\
};
\addlegendentry{Dinkelbach, $L=2$}
%--------------------------------------------------------------------


%------------------------------------------------------------------
% K=20, L=2
\addplot [color= red, line width = 0.7]
 table[row sep=crcr]{%
1	10.3799996674061\\
%2	12.00999969244\\
3	16.4400001764297\\
%4	19.2600002288818\\
5	21.0899999141693\\
%6	22.8900000452995\\
7	23.5800003409386\\
%8	24.7099986076355\\
9	25.6099989414215\\
%10	26.1800011396408\\
11	27.4999996423721\\
%12	28.2800009250641\\
13	29.0900012254715\\
%14	30.5099993944168\\
15	31\\
};
\addlegendentry{Max-sum rate, $L=2$}
%--------------------------------------------------------------------


\end{axis}
\end{tikzpicture}%

==> Figs/FL_K20_theta.tex <==

\begin{tikzpicture}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66} %%
\definecolor{darkcandyapplered}{rgb}{0.64, 0.0, 0.0}
\definecolor{columbiablue}{rgb}{0.61, 0.87, 1.0}
\definecolor{darkcandyapplered}{rgb}{0.64, 0.0, 0.0}
\definecolor{oxfordblue}{rgb}{0.0, 0.13, 0.28}
\begin{axis}[%
width=0.99\columnwidth,
height=0.4\columnwidth,
at={(0,0)},
scale only axis,
xmin=-1, 
xmax=95,
xlabel={Global iteration},
xtick= {1, 15, 30, 50, 65, 75, 87},
xticklabels={ {\textbf{1}},15,30, {\textbf{50}}, 65, {\textbf{75}}, {\textbf{87}}},
xtick style={color=black},
ymin=-3,
ymax=60,
%ytick={10, 31, 38, 45, 55},
ytick={10, 20,30,40,50,60},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy (\%)},
axis background/.style={fill=white},
legend style={at={(1,0.02)}, anchor=south east, legend cell align=left,inner sep=0.5pt, font = \tiny, fill=none, text height=0.4ex, text depth=0.3ex}%, legend image post style={scale=0.2} }
]

%-------------------------------------------------------------------
% K = 20, L=5
\addplot [color=darkcandyapplered, densely dotted, line width = 0.8pt]% mark = triangle, mark options={scale=0.6}] 
 table[row sep=crcr]{%
1	10.4500003159046\\
2	20.8700001239777\\
3	23.2500001788139\\
4	25.5899995565414\\
5	29.5300006866455\\
6	32.8599989414215\\
7	33.7900012731552\\
8	34.9400013685226\\
9	35.6499999761581\\
10	36.4399999380112\\
11	37.1399998664856\\
12	37.720000743866\\
13	38.3500009775162\\
14	38.9999985694885\\
15	39.2399996519089\\
16	40.1199996471405\\
17	40.6199991703033\\
18	41.3500010967255\\
19	41.6500002145767\\
20	42.1000003814697\\
21	42.5700008869171\\
22	43.0000007152557\\
23	43.4899985790253\\
24	44.0699994564056\\
25	44.4000005722046\\
26	44.8199987411499\\
27	45.320001244545\\
28	45.4699993133545\\
29	46.0200011730194\\
30	46.4399993419647\\
31	46.560001373291\\
32	47.1100002527237\\
33	47.0699995756149\\
34	47.4500000476837\\
35	48.0599999427795\\
36	48.3999997377396\\
37	48.4899997711182\\
38	48.9300012588501\\
39	48.989999294281\\
40	49.439999461174\\
41	49.210000038147\\
42	49.6100008487701\\
43	49.8600006103516\\
44	49.9700009822845\\
45	50.1299977302551\\
46	50.5400002002716\\
47	50.1699984073639\\
48	50.7600009441376\\
49	51.0699987411499\\
50	51.5500009059906\\
51	51.2199997901917\\
52	51.690000295639\\
53	51.8800020217896\\
54	51.7899990081787\\
55	51.8100023269653\\
56	52.0699977874756\\
57	52.1600008010864\\
58	52.3000001907349\\
59	52.4100005626678\\
60	52.7999997138977\\
61	52.7899980545044\\
62	53.0900001525879\\
63	53.1000018119812\\
64	53.2899975776672\\
65	53.5600006580353\\
66	53.600001335144\\
67	53.8500010967255\\
68	54.1499972343445\\
69	54.5799970626831\\
70	53.8999974727631\\
71	54.6700000762939\\
72	55.0700008869171\\
73	54.9499988555908\\
74	55.1400005817413\\
75	55.2500009536743\\
76	54.9499988555908\\
77	55.57000041008\\
78	55.8300018310547\\
79	55.0999999046326\\
80	55.9400022029877\\
81	56.0100018978119\\
82	55.8600008487701\\
83	56.2799990177155\\
84	56.4999997615814\\
85	56.4400017261505\\
86	56.6399991512299\\
87	56.2799990177155\\
%88	56.9700002670288\\
%89	57.0500016212463\\
%90	56.989997625351\\
%91	57.0999979972839\\
%92	57.3099970817566\\
%93	56.9599986076355\\
%94	57.370001077652\\
%95	57.3199987411499\\
%96	57.4000000953674\\
%97	57.8599989414215\\
%98	57.6900005340576\\
%99	57.3300004005432\\
%100	57.7099978923798\\
 };
\addlegendentry{FL, $L=5$}
%------------------------------------------------------------------
% K=20, L=5
\addplot [color=blue]%, mark = x, mark options={scale=0.6}]
 table[row sep=crcr]{%
1	8.87999981641769\\
2	16.7199999094009\\
%3	19.650000333786\\
4	21.9699993729591\\
5	23.9800006151199\\
%6	25.670000910759\\
7	27.3200005292892\\
%8	29.1500002145767\\
9	30.1800012588501\\
%10	30.8699995279312\\
11	31.810000538826\\
%12	32.5700014829636\\
13	33.160001039505\\
%14	33.7300002574921\\
15	34.0499997138977\\
%16	34.4199985265732\\
%17	34.5099985599518\\
%18	34.9000006914139\\
19	35.4299992322922\\
%20	35.6000006198883\\
%21	36.4100009202957\\
%22	36.7300003767014\\
23	36.8900001049042\\
%24	37.2000008821487\\
%25	37.9200011491776\\
%26	38.3300006389618\\
27	38.4200006723404\\
%28	38.8000011444092\\
%29	38.730001449585\\
%30	38.9699995517731\\
31	39.5000010728836\\
%32	39.7399991750717\\
%33	40.0599986314774\\
%34	40.0999993085861\\
%35	40.5400007963181\\
36	40.8499985933304\\
%37	41.1100000143051\\
%38	41.2600010633469\\
39	41.3199990987778\\
%40	41.6500002145767\\
%41	41.4700001478195\\
42	41.9699996709824\\
%43	42.2500014305115\\
%44	42.7300006151199\\
45	42.6999986171722\\
%46	42.9500013589859\\
%47	43.0000007152557\\
48	43.2399988174438\\
%49	43.5699999332428\\
50	43.8899993896484\\
%51	43.9900010824203\\
52	43.9900010824203\\
%53	44.530001282692\\
%54	44.6000009775162\\
%55	44.9499994516373\\
56	44.8199987411499\\
%57	44.9499994516373\\
%58	45.1700001955032\\
%59	45.1999992132187\\
60	45.5399990081787\\
%61	45.7199990749359\\
%62	45.8499997854233\\
%63	46.110001206398\\
64	46.0500001907349\\
%65	46.3600009679794\\
%66	46.4800000190735\\
%67	46.7299997806549\\
68	46.6600000858307\\
%69	46.9700008630753\\
%70	47.1199989318848\\
%71	47.1500009298325\\
72	47.2600013017654\\
%73	47.6500004529953\\
%74	47.5499987602234\\
75	47.5300014019012\\
%76	47.9999989271164\\
77	48.0300009250641\\
%78	48.3200013637543\\
79	48.5199987888336\\
%80	48.759999871254\\
81	48.6400008201599\\
%82	48.7399995326996\\
83	48.870000243187\\
%84	48.8499999046326\\
85	49.1699993610382\\
%86	49.219998717308\\
87	49.3099987506866\\
%88	49.4800001382828\\
%89	49.32000041008\\
%90	49.7000008821487\\
%91	49.8800009489059\\
%92	49.8199999332428\\
%93	49.8600006103516\\
%94	49.8400002717972\\
%95	50.0199973583221\\
%96	49.889999628067\\
%97	50.629997253418\\
%98	50.3000020980835\\
%99	50.5400002002716\\
%100	50.4199981689453\\
};
\addlegendentry{FL, $L=2$}
%-----------------------------------------------------% L=2
\addplot [color=black, mark=triangle*, loosely dotted, mark options={scale=1.3} ]% only marks]%, mark options={scale=0.8}] 
table[row sep=crcr]{%
87	56.2799990177155\\
};
%\addlegendentry{$\theta_1=1$, $\theta_2 = 0.01$}

%-----------------------------------------------------% L=2
\addplot [color=black, mark=diamond, mark options={scale=1.1} ]% only marks]%, mark options={scale=0.8}] 
table[row sep=crcr]{%
75	55.2500009536743\\
};
%\addlegendentry{$\theta_1=1$, $\theta_2 = 1$}
%----------------------
% L=5
\addplot [color=black, mark=square*,mark options={scale=0.8},loosely dotted]% only marks]%, mark options={scale=0.8}] 
table[row sep=crcr]{%
50	51.5500009059906\\
};
%\addlegendentry{$\theta_1=0$, $\theta_2 = 1$}
%---------------------------------------

%L=5
\addplot [color=black, mark=square, mark options={scale=0.6} ]% only marks]%, mark options={scale=0.8}] 
table[row sep=crcr]{%
1	10.4500003159046\\
};
%\addlegendentry{$\theta_1=1$, $\theta_2 = 0$}

%----------------------
%Adding legendssss-----------
%--------------------------------------
% L=2
\addplot [color=black, mark=triangle*, loosely dotted, mark options={scale=1.3} ]% only marks]%, mark options={scale=0.8}] 
table[row sep=crcr]{%
87	49.3099987506866\\
};
\addlegendentry{$\theta_1=1$, $\theta_2 = 0.01$}
%----------------------
% L=2
\addplot [color=black, mark=diamond, mark options={scale=1.1} ]% only marks]%, mark options={scale=0.8}] 
table[row sep=crcr]{%
75	47.5300014019012\\
};
\addlegendentry{$\theta_1=1$, $\theta_2 = 1$}
%----------------------
%----------------------
% L=2
\addplot [color=black, mark=square*,mark options={scale=0.8},loosely dotted ]% only marks]%, mark options={scale=0.8}] 
table[row sep=crcr]{%
50	43.8899993896484\\
};
\addlegendentry{$\theta_1=0$, $\theta_2 =1$}
%----------------------
% L=2
\addplot [color=black, mark=square,mark options={scale=0.6} ]% only marks]%, mark options={scale=0.8}] 
table[row sep=crcr]{%
1	8.87999981641769\\
};
\addlegendentry{$\theta_1=1$, $\theta_2 = 0$}








\end{axis}
\end{tikzpicture}%

==> Figs/FL_K20_without_L.tex <==

\begin{tikzpicture}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66} %%
\definecolor{darkcandyapplered}{rgb}{0.64, 0.0, 0.0}
\definecolor{columbiablue}{rgb}{0.61, 0.87, 1.0}
\definecolor{darkcandyapplered}{rgb}{0.64, 0.0, 0.0}
\definecolor{oxfordblue}{rgb}{0.0, 0.13, 0.28}
\begin{axis}[%
width=0.85\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=80,
xlabel={Global iteration},
xtick= {6, 15, 42, 75},
xtick style={color=black},
ymin=-3,
ymax=60,
ytick={10, 31, 38, 45, 55},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(1,0)}, anchor=south east, legend cell align=left,inner sep=0.5pt, font = \tiny, text height=0.2ex, text depth=0.3ex}%, legend image post style={scale=0.2} }
]

%-------------------------------------------------------------------
% K = 20, L=5
\addplot [color=darkcandyapplered, mark = triangle, mark options={scale=0.4}] % T=75
 table[row sep=crcr]{%
1	10.4500003159046\\
2	20.8700001239777\\
3	23.2500001788139\\
4	25.5899995565414\\
5	29.5300006866455\\
%6	32.8599989414215\\
7	33.7900012731552\\
%8	34.9400013685226\\
9	35.6499999761581\\
%%10	36.4399999380112\\
11	37.1399998664856\\
%12	37.720000743866\\
13	38.3500009775162\\
%14	38.9999985694885\\
15	39.2399996519089\\
%16	40.1199996471405\\
17	40.6199991703033\\
%18	41.3500010967255\\
19	41.6500002145767\\
%20	42.1000003814697\\
21	42.5700008869171\\
%22	43.0000007152557\\
23	43.4899985790253\\
%24	44.0699994564056\\
25	44.4000005722046\\
%26	44.8199987411499\\
27	45.320001244545\\
%28	45.4699993133545\\
29	46.0200011730194\\
%30	46.4399993419647\\
31	46.560001373291\\
%32	47.1100002527237\\
%33	47.0699995756149\\
34	47.4500000476837\\
%35	48.0599999427795\\
%36	48.3999997377396\\
37	48.4899997711182\\
%38	48.9300012588501\\
%39	48.989999294281\\
40	49.439999461174\\
%41	49.210000038147\\
%42	49.6100008487701\\
%43	49.8600006103516\\
44	49.9700009822845\\
%45	50.1299977302551\\
%46	50.5400002002716\\
%47	50.1699984073639\\
48	50.7600009441376\\
%49	51.0699987411499\\
%50	51.5500009059906\\
%51	51.2199997901917\\
52	51.690000295639\\
%53	51.8800020217896\\
%54	51.7899990081787\\
%55	51.8100023269653\\
56	52.0699977874756\\
%57	52.1600008010864\\
%58	52.3000001907349\\
%59	52.4100005626678\\
60	52.7999997138977\\
%61	52.7899980545044\\
%62	53.0900001525879\\
%63	53.1000018119812\\
64	53.2899975776672\\
%65	53.5600006580353\\
%66	53.600001335144\\
%67	53.8500010967255\\
68	54.1499972343445\\
%69	54.5799970626831\\
%70	53.8999974727631\\
%71	54.6700000762939\\
72	55.0700008869171\\
%73	54.9499988555908\\
%74	55.1400005817413\\
75	55.2500009536743\\
%76	54.9499988555908\\
%77	55.57000041008\\
%78	55.8300018310547\\
%79	55.0999999046326\\
%80	55.9400022029877\\
%81	56.0100018978119\\
%82	55.8600008487701\\
%83	56.2799990177155\\
%84	56.4999997615814\\
%85	56.4400017261505\\
%86	56.6399991512299\\
%87	56.2799990177155\\
%88	56.9700002670288\\
%89	57.0500016212463\\
%90	56.989997625351\\
%91	57.0999979972839\\
%92	57.3099970817566\\
%93	56.9599986076355\\
%94	57.370001077652\\
%95	57.3199987411499\\
%96	57.4000000953674\\
%97	57.8599989414215\\
%98	57.6900005340576\\
%99	57.3300004005432\\
%100	57.7099978923798\\
 };
\addlegendentry{Our approach, $L=5$}
%------------------------------------------------------------------
% K=20, L=2

%--------------------------------------------------------------------

%-------------------------------------------------------------------
% K = 20, L=5
\addplot [color=darkcandyapplered, densely dashed, line width= 1.2pt]%, mark = triangle]
 table[row sep=crcr]{%
 1	9.88999977707863\\
2	17.9399996995926\\
3	20.8800002932549\\
4	24.5600000023842\\
5	27.2599995136261\\
6	29.0699988603592\\
7	30.3200006484985\\
8	31.7099988460541\\
9	32.2899997234344\\
10	33.500000834465\\
11	34.2000007629395\\
12	34.799998998642\\
13	35.4400008916855\\
14	35.9200000762939\\
15	36.4800006151199\\
16	36.9899988174438\\
17	37.3499989509583\\
18	37.8500014543533\\
19	38.3700013160706\\
20	38.4200006723404\\
21	38.9400005340576\\
22	39.3700003623962\\
23	39.6299988031387\\
24	40.0400012731552\\
25	40.5099987983704\\
26	40.7000005245209\\
27	41.1799997091293\\
28	41.2600010633469\\
29	41.7100012302399\\
30	41.7800009250641\\
31	42.1200007200241\\
32	42.1400010585785\\
33	42.960000038147\\
34	42.8600013256073\\
35	43.3999985456467\\
36	43.4399992227554\\
37	43.8400000333786\\
38	44.1000014543533\\
39	44.2200005054474\\
40	44.2900002002716\\
41	44.8399990797043\\
42	45\\
%43	45.1400011777878\\
%44	45.3900009393692\\
%45	45.550000667572\\
%46	45.9100008010864\\
%47	46.3200002908707\\
%48	46.5000003576279\\
%49	46.5499997138977\\
%50	46.8400001525879\\
%51	47.0400005578995\\
%52	47.2000002861023\\
%53	47.2099989652634\\
%54	47.1599996089935\\
%55	47.6999998092651\\
%56	47.5899994373322\\
%57	48.199999332428\\
%58	48.2100009918213\\
%59	48.0800002813339\\
%60	48.5100001096725\\
%61	48.4800010919571\\
%62	48.8900005817413\\
%63	48.9699989557266\\
%64	49.1899996995926\\
%65	49.4199991226196\\
%66	49.3999987840652\\
%67	49.32000041008\\
%68	49.439999461174\\
%69	49.7000008821487\\
%70	49.9900013208389\\
%71	50.0899970531464\\
%72	50\\
%73	50.2600014209747\\
%74	50.4999995231628\\
%75	50.3899991512299\\
%76	50.6099998950958\\
%77	50.8099973201752\\
%78	51.1099994182587\\
%79	51.2499988079071\\
%80	51.2600004673004\\
%81	51.2000024318695\\
%82	51.3599991798401\\
%83	51.6700029373169\\
%84	51.6099989414215\\
%85	51.6700029373169\\
%86	51.8999993801117\\
%87	51.9800007343292\\
%88	52.1499991416931\\
%89	52.3899972438812\\
%90	52.1899998188019\\
%91	52.2499978542328\\
%92	52.590000629425\\
%93	52.42999792099\\
%94	52.7499973773956\\
%95	52.9900014400482\\
%96	53.0799984931946\\
%97	53.5199999809265\\
%98	53.4600019454956\\
%99	53.5799980163574\\
%100	53.6300003528595\\
 };
\addlegendentry{Dinkelbach, $L=5$}
%------------------------------------------------------------------
% K=20, L=2

%--------------------------------------------------------------------


%------------------------------------------------------------------
% K=20, L=2


%--------------------------------------------------------------------
%------------------------------------------------------------------
% K=20, L=5
\addplot [color= black]%, mark = o, mark options={scale=0.4}]
 table[row sep=crcr]{%
1	9.96\\
2	18.36\\
3	23.49\\
4	12.64\\
5	27.3\\
6	28.1900000452995\\
7	29.6303409386\\
8	30.7\\
9	31.599989414215\\
10	32.18\\
11	33.8\\
12	34.19\\
13	34.45\\
14	34.83\\
15	35.5\\
};
\addlegendentry{Max-sum rate, $L=5$}

\end{axis}
\end{tikzpicture}%

==> Figs/FL_K40.tex <==
\begin{tikzpicture}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\definecolor{britishracinggreen}{rgb}{0.0, 0.26, 0.15}
\definecolor{cerise}{rgb}{0.87, 0.19, 0.39}
\begin{axis}[%
width=0.99\columnwidth,
height=0.4\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=90,
xlabel={Global iteration},
xtick={1, 12, 22, 40, 55, 78},
xticklabels={1, {\textbf{\color{cerise}12}}, {\textbf{\color{blue}22}}, 40, 55, {\textbf{\color{britishracinggreen}78}}},
xtick style={color=black},
ymin=-6,
ymax=60,
%ytick={21, 27, 37, 45, 58},
ytick={10, 20, 30, 40, 50, 60},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy (\%)},
axis background/.style={fill=white},
legend style={at={(1,0.02)}, anchor=south east, legend cell align=left,inner sep=0.01pt, font = \tiny,fill=none, text height=0.4ex, text depth=0.1ex, legend image post style={scale=0.75} }
]
%-------------------------------------------------------------

%K = 40, L=5
\addplot [color=britishracinggreen, mark = diamond, mark options={scale=0.9}] %78
  table[row sep=crcr]{%
1	11.1199997365475\\
2	21.0700005292892\\
3	27.1299988031387\\
4	29.4900000095367\\
5	31.4300000667572\\
%6	33.1400007009506\\
7	34.4300001859665\\
%8	35.3300005197525\\
%9	36.2500011920929\\
10	37.3199999332428\\
%11	37.9400014877319\\
12	39.0199989080429\\
%13	39.2399996519089\\
%14	40.1300013065338\\
15	40.4900014400482\\
%16	41.049998998642\\
%17	41.6799992322922\\
18	42.3900008201599\\
%19	42.6699995994568\\
%20	43.2399988174438\\
%21	43.6500012874603\\
22	43.9599990844727\\
%23	44.2600011825562\\
%24	44.6900010108948\\
25	45.5900013446808\\
%26	46.0099995136261\\
%27	46.5499997138977\\
28	46.9799995422363\\
%29	47.5899994373322\\
%30	47.7200001478195\\
%31	48.089998960495\\
32	48.3399987220764\\
%33	48.6999988555908\\
%34	48.8400012254715\\
%35	49.6899992227554\\
36	49.6800005435944\\
%37	50.3400027751923\\
%38	50.5200028419495\\
%39	50.9999990463257\\
40	50.8899986743927\\
%41	51.5100002288818\\
%42	51.7099976539612\\
43	51.6099989414215\\
%44	52.3100018501282\\
%45	52.5600016117096\\
%46	52.6099979877472\\
47	53.10999751091\\
%48	53.4600019454956\\
%49	53.3599972724915\\
50	54.1100025177002\\
%51	53.930002450943\\
%52	54.0199995040894\\
%53	54.6999990940094\\
%54	54.229998588562\\
55	54.7900021076202\\
%56	55.0100028514862\\
%57	54.8099994659424\\
%58	55.0400018692017\\
59	55.1199972629547\\
%60	55.1900029182434\\
%61	55.7299971580505\\
%62	55.5899977684021\\
63	55.6800007820129\\
%64	56.0599982738495\\
%65	55.9499979019165\\
%66	56.3000023365021\\
67	56.4800024032593\\
%68	56.5699994564056\\
%69	56.5599977970123\\
%70	56.6699981689453\\
%71	56.8300008773804\\
72	56.9199979305267\\
%73	56.9199979305267\\
%74	56.6100001335144\\
%75	57.1399986743927\\
%76	56.8599998950958\\
%77	57.480001449585\\
78	58\\
};
\addlegendentry{Our approach, $L=5$}

%-------------------------------------------------------------
%cerise
%K = 40, L=5:
\addplot [color=blue,densely dashdotted, line width = 1.1]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	10.5499997735023\\
2	15.3899997472763\\
3	20.9199994802475\\
4	25.2600014209747\\
5	26.6299992799759\\
6	27.7599990367889\\
7	28.9400011301041\\
8	30.0500005483627\\
9	30.8899998664856\\
10	31.9099992513657\\
11	32.260000705719\\
12	32.6799988746643\\
13	33.4199994802475\\
14	33.950001001358\\
15	34.2500001192093\\
16	34.6300005912781\\
17	34.7499996423721\\
18	35.1999998092651\\
19	35.7800006866455\\
20	36.0199987888336\\
21	36.6600006818771\\
22	37\\
};

\addlegendentry{ Dinkelbach, $L=5$}
%--------------------------------------------
\addplot [color= cerise, line width = 1.2]
  table[row sep=crcr]{%
1	8.9199997484684\\
2	16.5700003504753\\
3	19.3599998950958\\
4	22.3100006580353\\
5	24.2500007152557\\
6	26.120001077652\\
7	26.9199997186661\\
8	28.2900005578995\\
9	28.7600010633469\\
10	29.5700013637543\\
11	30.3900003433228\\
12	31.0900002717972\\
};

\addlegendentry{ Max-sum rate, $L=5$}
%-----------------------------------------

%K = 40, L=2
\addplot [color= britishracinggreen, mark = diamond, mark options={scale=0.5}, line width = 0.6]
  table[row sep=crcr]{%
1	10.6899999082088\\
2	15.9600004553795\\
3	19.3299993872643\\
4	22.8100001811981\\
5	24.9300003051758\\
%6	26.2899994850159\\
7	28.1100004911423\\
%8	29.0199995040894\\
%9	30.0399988889694\\
10	30.7700008153915\\
%11	31.2200009822845\\
%12	31.5600007772446\\
13	32.2400003671646\\
%14	32.3300004005432\\
%15	33.2399994134903\\
%16	33.5799992084503\\
17	33.6400002241135\\
%18	34.1800004243851\\
%19	34.5299988985062\\
%20	34.5099985599518\\
21	34.7600013017654\\
%22	34.9900007247925\\
%23	35.5300009250641\\
%24	35.6400012969971\\
25	35.5800002813339\\
%26	35.9200000762939\\
%27	36.1999988555908\\
%28	36.4499986171722\\
29	36.5500003099442\\
%30	36.9700014591217\\
%31	36.8900001049042\\
%32	37.2599989175797\\
33	37.3400002717972\\
%34	37.9099994897842\\
%35	38.0499988794327\\
%36	38.2499992847443\\
37	38.400000333786\\
%38	38.4700000286102\\
%39	38.4499996900558\\
%40	38.9400005340576\\
41	39.3299996852875\\
%42	39.4499987363815\\
%43	39.5300000905991\\
%44	39.6699994802475\\
45	40.0099992752075\\
%46	40.1699990034103\\
%47	40.2799993753433\\
%48	40.4500007629395\\
49	40.7900005578995\\
%50	40.7000005245209\\
%51	40.9700006246567\\
%52	40.9999996423721\\
53	41.2099987268448\\
%54	41.609999537468\\
%55	41.5899991989136\\
%56	41.8999999761581\\
57	41.949999332428\\
%58	42.1900004148483\\
%59	42.4199998378754\\
%60	42.5599992275238\\
%61	42.6999986171722\\
62	42.7899986505508\\
%63	43.079999089241\\
%64	42.9800003767014\\
%65	43.1400001049042\\
%66	43.2099997997284\\
67	43.7099993228912\\
%68	43.419998884201\\
%69	43.8400000333786\\
%70	43.75\\
%71	43.979999423027\\
72	44.1500008106232\\
%73	44.3599998950958\\
%74	44.4999992847443\\
%75	44.5699989795685\\
%76	44.6799993515015\\
%77	44.6799993515015\\
78	45\\
};
\addlegendentry{Our approach, $L=2$}
%-------------------------------------------------------------------

%K = 40, L=2:
\addplot [color= blue, densely dashdotted, line width = 0.6]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	9.3699999153614\\
2	11.4500001072884\\
3	13.680000603199\\
4	16.0300001502037\\
5	17.8200006484985\\
6	18.6599999666214\\
7	19.3299993872643\\
8	20.4099997878075\\
9	20.9600001573563\\
10	21.5000003576279\\
11	21.7999994754791\\
12	22.2000002861023\\
13	22.3800003528595\\
14	23.3199998736382\\
15	23.6800000071526\\
16	23.4400004148483\\
17	24.1999998688698\\
18	24.5600000023842\\
19	25.1599997282028\\
20	25.220000743866\\
21	25.9600013494492\\
22	27\\
};

\addlegendentry{Dinkelbach, $L=2$}
%----------------------------------------
\addplot [color= cerise, line width = 0.8]
  table[row sep=crcr]{%
1	8.7199996709824\\
2	10.289999961853\\
3	12.5300000905991\\
4	13.5200004577637\\
5	15.7099997401237\\
6	17.4600005149841\\
7	18.3200001716614\\
8	19.0999999642372\\
9	19.5699997901917\\
10	20.1599999547005\\
11	21.000001883507\\
12	21.099999809265\\
};

\addlegendentry{ Max-sum rate, $L=2$}

\end{axis}
\end{tikzpicture}%

==> Figs/FLs.tex <==
\begin{tikzpicture}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=100,
xlabel={Global iteration},
%xtick={0,},
xtick style={color=black},
ymin=0,
ymax=70,
%ytick={0.1,0.3,0.5,0.7,0.9,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
%K = 40, L=2:
\addplot [color=tealgreen,line width=1.2pt]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	10.7199996709824\\
2	13.289999961853\\
3	14.5300000905991\\
4	15.5200004577637\\
5	16.7099997401237\\
6	17.4600005149841\\
7	18.3200001716614\\
8	19.0999999642372\\
9	19.9699997901917\\
10	20.8599999547005\\
11	21.4900001883507\\
12	22.2699999809265\\
13	22.5099995732307\\
14	22.9599997401237\\
15	23.5599994659424\\
16	24.1799995303154\\
17	25.0299990177155\\
18	25.4799991846085\\
19	25.6099998950958\\
20	25.6999999284744\\
21	26.6299992799759\\
22	26.7899990081787\\
23	27.0500004291534\\
24	27.5599986314774\\
25	27.8400003910065\\
26	28.2000005245209\\
27	28.8599997758865\\
28	28.7499994039536\\
29	29.449999332428\\
30	29.4800013303757\\
31	29.9400001764297\\
32	30.2700012922287\\
33	30.2700012922287\\
34	30.1899999380112\\
35	30.6199997663498\\
36	30.919998884201\\
37	31.2799990177155\\
38	31.2700003385544\\
39	31.6500008106232\\
40	31.580001115799\\
41	32.2100013494492\\
42	32.0600003004074\\
43	32.6900005340576\\
44	32.6900005340576\\
45	32.8099995851517\\
46	33.0099999904633\\
47	33.0399990081787\\
48	33.2399994134903\\
49	33.3999991416931\\
50	33.2100003957748\\
51	33.3600014448166\\
52	33.5500001907349\\
53	33.7700009346008\\
54	33.840000629425\\
55	33.7599992752075\\
56	33.9800000190735\\
57	33.950001001358\\
58	34.2200011014938\\
59	34.3800008296967\\
60	34.2299997806549\\
61	34.1500014066696\\
62	34.4999998807907\\
63	34.6599996089935\\
64	34.8199993371964\\
65	34.6500009298325\\
66	34.5800012350082\\
67	34.9400013685226\\
68	34.9900007247925\\
69	34.9999994039536\\
70	35.2999985218048\\
71	35.139998793602\\
72	35.1099997758865\\
73	35.3199988603592\\
74	35.3100001811981\\
75	35.5100005865097\\
76	35.3899985551834\\
77	35.479998588562\\
78	35.7300013303757\\
79	35.6000006198883\\
80	35.8200013637543\\
81	35.809999704361\\
82	36.0700011253357\\
83	35.8500003814697\\
84	35.9400004148483\\
85	36.2800002098083\\
86	36.0599994659424\\
87	36.3400012254715\\
88	36.3999992609024\\
89	36.6899996995926\\
90	36.6400003433228\\
91	36.7300003767014\\
92	36.599999666214\\
93	36.7399990558624\\
94	36.8699997663498\\
95	37.0200008153915\\
96	37.169998884201\\
97	36.9100004434586\\
98	37.2399985790253\\
99	37.2999995946884\\
100	37.2900009155273\\
};

%\addlegendentry{ $K=40, L=2$}
%-------------------------------------------------------------

%K = 40, L=5
\addplot [color=amber, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	10.6899999082088\\
2	15.9600004553795\\
3	19.3299993872643\\
4	22.8100001811981\\
5	24.9300003051758\\
6	26.2899994850159\\
7	28.1100004911423\\
8	29.0199995040894\\
9	30.0399988889694\\
10	30.7700008153915\\
11	31.2200009822845\\
12	31.5600007772446\\
13	32.2400003671646\\
14	32.3300004005432\\
15	33.2399994134903\\
16	33.5799992084503\\
17	33.6400002241135\\
18	34.1800004243851\\
19	34.5299988985062\\
20	34.5099985599518\\
21	34.7600013017654\\
22	34.9900007247925\\
23	35.5300009250641\\
24	35.6400012969971\\
25	35.5800002813339\\
26	35.9200000762939\\
27	36.1999988555908\\
28	36.4499986171722\\
29	36.5500003099442\\
30	36.9700014591217\\
31	36.8900001049042\\
32	37.2599989175797\\
33	37.3400002717972\\
34	37.9099994897842\\
35	38.0499988794327\\
36	38.2499992847443\\
37	38.400000333786\\
38	38.4700000286102\\
39	38.4499996900558\\
40	38.9400005340576\\
41	39.3299996852875\\
42	39.4499987363815\\
43	39.5300000905991\\
44	39.6699994802475\\
45	40.0099992752075\\
46	40.1699990034103\\
47	40.2799993753433\\
48	40.4500007629395\\
49	40.7900005578995\\
50	40.7000005245209\\
51	40.9700006246567\\
52	40.9999996423721\\
53	41.2099987268448\\
54	41.609999537468\\
55	41.5899991989136\\
56	41.8999999761581\\
57	41.949999332428\\
58	42.1900004148483\\
59	42.4199998378754\\
60	42.5599992275238\\
61	42.6999986171722\\
62	42.7899986505508\\
63	43.079999089241\\
64	42.9800003767014\\
65	43.1400001049042\\
66	43.2099997997284\\
67	43.7099993228912\\
68	43.419998884201\\
69	43.8400000333786\\
70	43.75\\
71	43.979999423027\\
72	44.1500008106232\\
73	44.3599998950958\\
74	44.4999992847443\\
75	44.5699989795685\\
76	44.6799993515015\\
77	44.6799993515015\\
78	44.7800010442734\\
79	44.5899993181229\\
80	44.8300004005432\\
81	45.0800001621246\\
82	45.1700001955032\\
83	45.4100012779236\\
84	45.0500011444092\\
85	45.6000000238419\\
86	45.6699997186661\\
87	45.7899987697601\\
88	45.9300011396408\\
89	45.7899987697601\\
90	46.2300002574921\\
91	46.2199985980988\\
92	46.5299993753433\\
93	46.5799987316132\\
94	46.3600009679794\\
95	46.849998831749\\
96	46.8100011348724\\
97	46.2999999523163\\
98	46.4399993419647\\
99	46.7599987983704\\
100	46.7099994421005\\
};
%\addlegendentry{$K=40, L=5$}
%-------------------------------------------------------------------
% K = 20, L=5
\addplot [color=black]%, mark = triangle]
 table[row sep=crcr]{%
 1	9.88999977707863\\
2	17.9399996995926\\
3	20.8800002932549\\
4	24.5600000023842\\
5	27.2599995136261\\
6	29.0699988603592\\
7	30.3200006484985\\
8	31.7099988460541\\
9	32.2899997234344\\
10	33.500000834465\\
11	34.2000007629395\\
12	34.799998998642\\
13	35.4400008916855\\
14	35.9200000762939\\
15	36.4800006151199\\
16	36.9899988174438\\
17	37.3499989509583\\
18	37.8500014543533\\
19	38.3700013160706\\
20	38.4200006723404\\
21	38.9400005340576\\
22	39.3700003623962\\
23	39.6299988031387\\
24	40.0400012731552\\
25	40.5099987983704\\
26	40.7000005245209\\
27	41.1799997091293\\
28	41.2600010633469\\
29	41.7100012302399\\
30	41.7800009250641\\
31	42.1200007200241\\
32	42.1400010585785\\
33	42.960000038147\\
34	42.8600013256073\\
35	43.3999985456467\\
36	43.4399992227554\\
37	43.8400000333786\\
38	44.1000014543533\\
39	44.2200005054474\\
40	44.2900002002716\\
41	44.8399990797043\\
42	44.8000013828278\\
43	45.1400011777878\\
44	45.3900009393692\\
45	45.550000667572\\
46	45.9100008010864\\
47	46.3200002908707\\
48	46.5000003576279\\
49	46.5499997138977\\
50	46.8400001525879\\
51	47.0400005578995\\
52	47.2000002861023\\
53	47.2099989652634\\
54	47.1599996089935\\
55	47.6999998092651\\
56	47.5899994373322\\
57	48.199999332428\\
58	48.2100009918213\\
59	48.0800002813339\\
60	48.5100001096725\\
61	48.4800010919571\\
62	48.8900005817413\\
63	48.9699989557266\\
64	49.1899996995926\\
65	49.4199991226196\\
66	49.3999987840652\\
67	49.32000041008\\
68	49.439999461174\\
69	49.7000008821487\\
70	49.9900013208389\\
71	50.0899970531464\\
72	50\\
73	50.2600014209747\\
74	50.4999995231628\\
75	50.3899991512299\\
76	50.6099998950958\\
77	50.8099973201752\\
78	51.1099994182587\\
79	51.2499988079071\\
80	51.2600004673004\\
81	51.2000024318695\\
82	51.3599991798401\\
83	51.6700029373169\\
84	51.6099989414215\\
85	51.6700029373169\\
86	51.8999993801117\\
87	51.9800007343292\\
88	52.1499991416931\\
89	52.3899972438812\\
90	52.1899998188019\\
91	52.2499978542328\\
92	52.590000629425\\
93	52.42999792099\\
94	52.7499973773956\\
95	52.9900014400482\\
96	53.0799984931946\\
97	53.5199999809265\\
98	53.4600019454956\\
99	53.5799980163574\\
100	53.6300003528595\\
 };
%\addlegendentry{$K=20, L=5$}
%------------------------------------------------------------------
% K=20, L=2
\addplot [color=blue]%black, mark = x, mark options={scale=0.2}]
 table[row sep=crcr]{%
1	8.20000022649765\\
2	16.0899996757507\\
3	19.200000166893\\
4	20.7599997520447\\
5	23.2500001788139\\
6	24.2400005459785\\
7	25.4299998283386\\
8	26.2899994850159\\
9	27.3999989032745\\
10	28.4799993038177\\
11	28.9799988269806\\
12	29.2899996042252\\
13	30.579999089241\\
14	30.9899985790253\\
15	31.6199988126755\\
16	32.1200013160706\\
17	32.490000128746\\
18	32.8500002622604\\
19	33.4899991750717\\
20	33.7099999189377\\
21	33.8800013065338\\
22	34.2700004577637\\
23	34.2900007963181\\
24	34.5099985599518\\
25	35.1200014352798\\
26	35.2600008249283\\
27	35.249999165535\\
28	35.6400012969971\\
29	35.809999704361\\
30	35.9600007534027\\
31	35.9800010919571\\
32	36.2899988889694\\
33	36.2300008535385\\
34	36.7500007152557\\
35	36.8400007486343\\
36	37.0700001716614\\
37	37.0400011539459\\
38	37.2900009155273\\
39	37.3499989509583\\
40	37.2399985790253\\
41	37.5900000333786\\
42	37.8500014543533\\
43	38.1199985742569\\
44	38.3100003004074\\
45	38.3700013160706\\
46	38.4900003671646\\
47	38.629999756813\\
48	38.9499992132187\\
49	38.7800008058548\\
50	39.1299992799759\\
51	39.3799990415573\\
52	39.1400009393692\\
53	39.5099997520447\\
54	39.6299988031387\\
55	39.7399991750717\\
56	39.9300009012222\\
57	39.8699998855591\\
58	40.0700002908707\\
59	40.2500003576279\\
60	40.2200013399124\\
61	40.5400007963181\\
62	40.6199991703033\\
63	40.6599998474121\\
64	40.7700002193451\\
65	40.939998626709\\
66	41.0699993371964\\
67	41.1100000143051\\
68	41.3100004196167\\
69	41.4900004863739\\
70	41.4200007915497\\
71	41.4900004863739\\
72	41.6900008916855\\
73	41.949999332428\\
74	41.9200003147125\\
75	42.2300010919571\\
76	42.3200011253357\\
77	42.2100007534027\\
78	42.4600005149841\\
79	42.4800008535385\\
80	42.4100011587143\\
81	42.6899999380112\\
82	43.0900007486343\\
83	43.0599987506866\\
84	43.3899998664856\\
85	43.1800007820129\\
86	43.0400013923645\\
87	43.2900011539459\\
88	43.7400013208389\\
89	43.6699986457825\\
90	43.7900006771088\\
91	44.1900014877319\\
92	44.0200001001358\\
93	43.8400000333786\\
94	44.1799998283386\\
95	44.310000538826\\
96	44.2900002002716\\
97	44.2799985408783\\
98	44.6000009775162\\
99	44.5600003004074\\
100	44.760000705719\\
};
%\addlegendentry{$K=20, L=2$}
%--------------------------------------------------------------------

%\addplot [color=black, mark = o]
% table[row sep=crcr]{%
%150	0.989598108747045\\
%};
%---------------------------------------------------------------------
%\addplot [color=black, mark = x]
% table[row sep=crcr]{%
%80	0.975413711583924\\
%};

% %\addlegendentry{Equal $E = 5$J}
%\addplot [color=black, mark = triangle]
% table[row sep=crcr]{%
% 63	0.900709219858156\\
% };
%  %\addlegendentry{$90$\% Accuracy}

%\addplot [color=black, mark = o]
% table[row sep=crcr]{%
%112	0.974468085106383\\
%};
%%\addlegendentry{Equal $E = 7$J}
\end{axis}
\end{tikzpicture}%

%K=40, L=5
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	8.9199997484684\\
2	16.5700003504753\\
3	19.3599998950958\\
4	22.3100006580353\\
5	24.2500007152557\\
6	26.120001077652\\
7	26.9199997186661\\
8	28.2900005578995\\
9	28.7600010633469\\
10	29.5700013637543\\
11	30.3900003433228\\
12	31.0900002717972\\
13	31.8399995565414\\
14	32.0199996232986\\
15	32.3199987411499\\
16	32.9100012779236\\
17	33.1400007009506\\
18	33.7300002574921\\
19	34.1600000858307\\
20	34.4999998807907\\
21	34.799998998642\\
22	35.0800007581711\\
23	35.1599991321564\\
24	35.7600003480911\\
25	35.9600007534027\\
26	36.1299991607666\\
27	36.5299999713898\\
28	36.5599989891052\\
29	36.7700010538101\\
30	36.7300003767014\\
31	37.1800005435944\\
32	37.2099995613098\\
33	37.2000008821487\\
34	37.5400006771088\\
35	37.3800009489059\\
36	38.170000910759\\
37	38.3899986743927\\
38	37.8899991512299\\
39	38.4999990463257\\
40	38.5199993848801\\
41	38.8999998569489\\
42	39.1600012779236\\
43	38.8999998569489\\
44	39.0799999237061\\
45	39.1999989748001\\
46	39.1699999570847\\
47	39.4699990749359\\
48	39.6100014448166\\
49	39.8999989032745\\
50	39.6699994802475\\
51	39.8999989032745\\
52	40.200001001358\\
53	40.4799997806549\\
54	40.4799997806549\\
55	40.5200004577637\\
56	40.9799993038177\\
57	40.7400012016296\\
58	41.0600006580353\\
59	41.2000000476837\\
60	41.1399990320206\\
61	41.5199995040894\\
62	41.5199995040894\\
63	41.5600001811981\\
64	41.7199999094009\\
65	41.7600005865097\\
66	41.839998960495\\
67	41.9600009918213\\
68	42.1400010585785\\
69	42.3900008201599\\
70	42.4600005149841\\
71	42.5399988889694\\
72	42.8200006484985\\
73	42.6099985837936\\
74	43.0599987506866\\
75	42.8799986839294\\
76	43.3400005102158\\
77	43.2700008153915\\
78	43.2500004768372\\
79	43.5799986124039\\
80	43.5099989175797\\
81	43.8199996948242\\
82	43.7099993228912\\
83	43.8899993896484\\
84	43.9999997615814\\
85	44.3899989128113\\
86	44.200000166893\\
87	44.5499986410141\\
88	44.2099988460541\\
89	44.8100000619888\\
90	44.7499990463257\\
91	44.8900014162064\\
92	44.8900014162064\\
93	45.3000009059906\\
94	45.1400011777878\\
95	45.3799992799759\\
96	45.5099999904633\\
97	45.6400007009506\\
98	45.7199990749359\\
99	45.8600014448166\\
100	46.1600005626678\\
};


%-------------------------
% K=40, L=2
1	9.3699999153614\\
2	11.4500001072884\\
3	13.680000603199\\
4	16.0300001502037\\
5	17.8200006484985\\
6	18.6599999666214\\
7	19.3299993872643\\
8	20.4099997878075\\
9	20.9600001573563\\
10	21.5000003576279\\
11	21.7999994754791\\
12	22.2000002861023\\
13	22.3800003528595\\
14	23.3199998736382\\
15	23.6800000071526\\
16	23.4400004148483\\
17	24.1999998688698\\
18	24.5600000023842\\
19	25.1599997282028\\
20	25.220000743866\\
21	25.9600013494492\\
22	26.7899990081787\\
23	27.0900011062622\\
24	27.7300000190735\\
25	28.549998998642\\
26	28.7600010633469\\
27	28.9099991321564\\
28	29.3000012636185\\
29	29.899999499321\\
30	30.5599987506866\\
31	30.6499987840652\\
32	31.0600012540817\\
33	31.470000743866\\
34	31.5100014209747\\
35	31.7600011825562\\
36	32.0800006389618\\
37	32.1599990129471\\
38	32.1900010108948\\
39	32.2899997234344\\
40	32.9600006341934\\
41	32.8000009059906\\
42	32.9600006341934\\
43	33.050000667572\\
44	33.5799992084503\\
45	33.7399989366531\\
46	33.7199985980988\\
47	33.8600009679794\\
48	33.7199985980988\\
49	33.9899986982346\\
50	34.3300014734268\\
51	34.2599987983704\\
52	34.060001373291\\
53	34.8300009965897\\
54	34.2900007963181\\
55	34.7499996423721\\
56	34.9299997091293\\
57	35.3399991989136\\
58	35.0600004196167\\
59	35.1300001144409\\
60	35.3799998760223\\
61	35.6599986553192\\
62	35.5100005865097\\
63	35.4999989271164\\
64	35.6499999761581\\
65	36.0199987888336\\
66	35.8799993991852\\
67	35.7499986886978\\
68	35.8700007200241\\
69	36.0100001096725\\
70	36.2199991941452\\
71	36.1699998378754\\
72	36.1799985170364\\
73	36.1699998378754\\
74	36.3299995660782\\
75	36.1699998378754\\
76	36.379998922348\\
77	36.4199995994568\\
78	36.3900005817413\\
79	36.6600006818771\\
80	36.7900013923645\\
81	36.7599993944168\\
82	36.710000038147\\
83	36.829999089241\\
84	37.1199995279312\\
85	36.939999461174\\
86	36.8900001049042\\
87	37.1100008487701\\
88	37.2599989175797\\
89	37.3199999332428\\
90	37.4799996614456\\
91	37.4199986457825\\
92	37.720000743866\\
93	37.5299990177155\\
94	37.4799996614456\\
95	37.6399993896484\\
96	37.6199990510941\\
97	38.0199998617172\\
98	37.7799987792969\\
99	37.83999979496\\
100	37.830001115799\\


==> Figs/FLs1.tex <==
\begin{tikzpicture}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=100,
xlabel={Global iteration},
%xtick={0,},
xtick style={color=black},
ymin=0,
ymax=70,
%ytick={0.1,0.3,0.5,0.7,0.9,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
%K = 40, L=2:
\addplot [color=tealgreen,line width=1.2pt]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	10.5499997735023\\
2	15.3899997472763\\
3	20.9199994802475\\
4	25.2600014209747\\
5	26.6299992799759\\
6	27.7599990367889\\
7	28.9400011301041\\
8	30.0500005483627\\
9	30.8899998664856\\
10	31.9099992513657\\
11	32.260000705719\\
12	32.6799988746643\\
13	33.4199994802475\\
14	33.950001001358\\
15	34.2500001192093\\
16	34.6300005912781\\
17	34.7499996423721\\
18	35.1999998092651\\
19	35.7800006866455\\
20	36.0199987888336\\
21	36.6600006818771\\
22	36.8400007486343\\
23	37.3199999332428\\
24	37.4700009822845\\
25	37.729999423027\\
26	38.0199998617172\\
27	38.2200002670288\\
28	38.3700013160706\\
29	38.850000500679\\
30	39.0500009059906\\
31	39.4800007343292\\
32	39.5399987697601\\
33	40.0000005960464\\
34	40.2399986982346\\
35	40.310001373291\\
36	40.8499985933304\\
37	41.0299986600876\\
38	41.2800014019012\\
39	41.4299994707108\\
40	41.7800009250641\\
41	42.0399993658066\\
42	42.3000007867813\\
43	42.399999499321\\
44	42.6499992609024\\
45	42.8000003099442\\
46	43.0599987506866\\
47	43.2900011539459\\
48	43.3499991893768\\
49	43.419998884201\\
50	43.9399987459183\\
51	44.200000166893\\
52	44.2099988460541\\
53	44.4799989461899\\
54	44.3199992179871\\
55	44.8500007390976\\
56	45.1799988746643\\
57	45.210000872612\\
58	45.440000295639\\
59	45.4699993133545\\
60	45.8400011062622\\
61	45.6999987363815\\
62	45.8099991083145\\
63	46.2900012731552\\
64	46.2599992752075\\
65	46.3099986314774\\
66	46.7099994421005\\
67	47.0400005578995\\
68	47.2200006246567\\
69	47.0099985599518\\
70	47.4599987268448\\
71	47.7699995040894\\
72	47.7999985218048\\
73	47.9200005531311\\
74	47.9400008916855\\
75	48.2300013303757\\
76	48.2699990272522\\
77	48.5300004482269\\
78	48.5599994659424\\
79	49.0700006484985\\
80	48.879998922348\\
81	48.9600002765656\\
82	49.32000041008\\
83	49.4199991226196\\
84	49.5000004768372\\
85	49.5900005102158\\
86	49.8699992895126\\
87	49.6399998664856\\
88	50.0800013542175\\
89	50.4400014877319\\
90	50.5400002002716\\
91	50.5800008773804\\
92	50.1600027084351\\
93	50.8300006389618\\
94	50.6399989128113\\
95	51.4100015163422\\
96	51.3199985027313\\
97	51.0699987411499\\
98	51.3700008392334\\
99	51.529997587204\\
100	51.4900028705597\\
};

\addlegendentry{ $K=40, L=2$}
%-------------------------------------------------------------

%K = 40, L=5
\addplot [color=amber, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	11.1199997365475\\
2	21.0700005292892\\
3	27.1299988031387\\
4	29.4900000095367\\
5	31.4300000667572\\
6	33.1400007009506\\
7	34.4300001859665\\
8	35.3300005197525\\
9	36.2500011920929\\
10	37.3199999332428\\
11	37.9400014877319\\
12	39.0199989080429\\
13	39.2399996519089\\
14	40.1300013065338\\
15	40.4900014400482\\
16	41.049998998642\\
17	41.6799992322922\\
18	42.3900008201599\\
19	42.6699995994568\\
20	43.2399988174438\\
21	43.6500012874603\\
22	43.9599990844727\\
23	44.2600011825562\\
24	44.6900010108948\\
25	45.5900013446808\\
26	46.0099995136261\\
27	46.5499997138977\\
28	46.9799995422363\\
29	47.5899994373322\\
30	47.7200001478195\\
31	48.089998960495\\
32	48.3399987220764\\
33	48.6999988555908\\
34	48.8400012254715\\
35	49.6899992227554\\
36	49.6800005435944\\
37	50.3400027751923\\
38	50.5200028419495\\
39	50.9999990463257\\
40	50.8899986743927\\
41	51.5100002288818\\
42	51.7099976539612\\
43	51.6099989414215\\
44	52.3100018501282\\
45	52.5600016117096\\
46	52.6099979877472\\
47	53.10999751091\\
48	53.4600019454956\\
49	53.3599972724915\\
50	54.1100025177002\\
51	53.930002450943\\
52	54.0199995040894\\
53	54.6999990940094\\
54	54.229998588562\\
55	54.7900021076202\\
56	55.0100028514862\\
57	54.8099994659424\\
58	55.0400018692017\\
59	55.1199972629547\\
60	55.1900029182434\\
61	55.7299971580505\\
62	55.5899977684021\\
63	55.6800007820129\\
64	56.0599982738495\\
65	55.9499979019165\\
66	56.3000023365021\\
67	56.4800024032593\\
68	56.5699994564056\\
69	56.5599977970123\\
70	56.6699981689453\\
71	56.8300008773804\\
72	56.9199979305267\\
73	56.9199979305267\\
74	56.6100001335144\\
75	57.1399986743927\\
76	56.8599998950958\\
77	57.480001449585\\
78	57.6499998569489\\
79	57.7099978923798\\
80	57.5200021266937\\
81	57.7199995517731\\
82	57.669997215271\\
83	58.2899987697601\\
84	58.0399990081787\\
85	57.8700006008148\\
86	58.1900000572205\\
87	58.2400023937225\\
88	57.8400015830994\\
89	58.3299994468689\\
90	58.5900008678436\\
91	58.7599992752075\\
92	58.4800004959106\\
93	58.0699980258942\\
94	58.6199998855591\\
95	57.9699993133545\\
96	59.0399980545044\\
97	58.67999792099\\
98	58.9600026607513\\
99	58.9299976825714\\
100	59.1899991035461\\
};
\addlegendentry{$K=40, L=5$}
%-------------------------------------------------------------------
% K = 20, L=5
\addplot [color=black]%, mark = triangle]
 table[row sep=crcr]{%
1	10.4500003159046\\
2	20.8700001239777\\
3	23.2500001788139\\
4	25.5899995565414\\
5	29.5300006866455\\
6	32.8599989414215\\
7	33.7900012731552\\
8	34.9400013685226\\
9	35.6499999761581\\
10	36.4399999380112\\
11	37.1399998664856\\
12	37.720000743866\\
13	38.3500009775162\\
14	38.9999985694885\\
15	39.2399996519089\\
16	40.1199996471405\\
17	40.6199991703033\\
18	41.3500010967255\\
19	41.6500002145767\\
20	42.1000003814697\\
21	42.5700008869171\\
22	43.0000007152557\\
23	43.4899985790253\\
24	44.0699994564056\\
25	44.4000005722046\\
26	44.8199987411499\\
27	45.320001244545\\
28	45.4699993133545\\
29	46.0200011730194\\
30	46.4399993419647\\
31	46.560001373291\\
32	47.1100002527237\\
33	47.0699995756149\\
34	47.4500000476837\\
35	48.0599999427795\\
36	48.3999997377396\\
37	48.4899997711182\\
38	48.9300012588501\\
39	48.989999294281\\
40	49.439999461174\\
41	49.210000038147\\
42	49.6100008487701\\
43	49.8600006103516\\
44	49.9700009822845\\
45	50.1299977302551\\
46	50.5400002002716\\
47	50.1699984073639\\
48	50.7600009441376\\
49	51.0699987411499\\
50	51.5500009059906\\
51	51.2199997901917\\
52	51.690000295639\\
53	51.8800020217896\\
54	51.7899990081787\\
55	51.8100023269653\\
56	52.0699977874756\\
57	52.1600008010864\\
58	52.3000001907349\\
59	52.4100005626678\\
60	52.7999997138977\\
61	52.7899980545044\\
62	53.0900001525879\\
63	53.1000018119812\\
64	53.2899975776672\\
65	53.5600006580353\\
66	53.600001335144\\
67	53.8500010967255\\
68	54.1499972343445\\
69	54.5799970626831\\
70	53.8999974727631\\
71	54.6700000762939\\
72	55.0700008869171\\
73	54.9499988555908\\
74	55.1400005817413\\
75	54.9499988555908\\
76	55.2500009536743\\
77	55.57000041008\\
78	55.8300018310547\\
79	55.0999999046326\\
80	55.9400022029877\\
81	56.0100018978119\\
82	55.8600008487701\\
83	56.2799990177155\\
84	56.4999997615814\\
85	56.4400017261505\\
86	56.6399991512299\\
87	56.2799990177155\\
88	56.9700002670288\\
89	57.0500016212463\\
90	56.989997625351\\
91	57.0999979972839\\
92	57.3099970817566\\
93	56.9599986076355\\
94	57.370001077652\\
95	57.3199987411499\\
96	57.4000000953674\\
97	57.8599989414215\\
98	57.6900005340576\\
99	57.3300004005432\\
100	57.7099978923798\\
 };
\addlegendentry{$K=20, L=5$}
%------------------------------------------------------------------
% K=20, L=2
\addplot [color=blue]%black, mark = x, mark options={scale=0.2}]
 table[row sep=crcr]{%
1	8.87999981641769\\
2	16.7199999094009\\
3	19.650000333786\\
4	21.9699993729591\\
5	23.9800006151199\\
6	25.670000910759\\
7	27.3200005292892\\
8	29.1500002145767\\
9	30.1800012588501\\
10	30.8699995279312\\
11	31.810000538826\\
12	32.5700014829636\\
13	33.160001039505\\
14	33.7300002574921\\
15	34.0499997138977\\
16	34.4199985265732\\
17	34.5099985599518\\
18	34.9000006914139\\
19	35.4299992322922\\
20	35.6000006198883\\
21	36.4100009202957\\
22	36.7300003767014\\
23	36.8900001049042\\
24	37.2000008821487\\
25	37.9200011491776\\
26	38.3300006389618\\
27	38.4200006723404\\
28	38.8000011444092\\
29	38.730001449585\\
30	38.9699995517731\\
31	39.5000010728836\\
32	39.7399991750717\\
33	40.0599986314774\\
34	40.0999993085861\\
35	40.5400007963181\\
36	40.8499985933304\\
37	41.1100000143051\\
38	41.2600010633469\\
39	41.3199990987778\\
40	41.6500002145767\\
41	41.4700001478195\\
42	41.9699996709824\\
43	42.2500014305115\\
44	42.7300006151199\\
45	42.6999986171722\\
46	42.9500013589859\\
47	43.0000007152557\\
48	43.2399988174438\\
49	43.5699999332428\\
50	43.8899993896484\\
51	43.9900010824203\\
52	43.9900010824203\\
53	44.530001282692\\
54	44.6000009775162\\
55	44.9499994516373\\
56	44.8199987411499\\
57	44.9499994516373\\
58	45.1700001955032\\
59	45.1999992132187\\
60	45.5399990081787\\
61	45.7199990749359\\
62	45.8499997854233\\
63	46.110001206398\\
64	46.0500001907349\\
65	46.3600009679794\\
66	46.4800000190735\\
67	46.7299997806549\\
68	46.6600000858307\\
69	46.9700008630753\\
70	47.1199989318848\\
71	47.1500009298325\\
72	47.2600013017654\\
73	47.6500004529953\\
74	47.5499987602234\\
75	47.5300014019012\\
76	47.9999989271164\\
77	48.0300009250641\\
78	48.3200013637543\\
79	48.5199987888336\\
80	48.759999871254\\
81	48.6400008201599\\
82	48.7399995326996\\
83	48.870000243187\\
84	48.8499999046326\\
85	49.1699993610382\\
86	49.219998717308\\
87	49.3099987506866\\
88	49.4800001382828\\
89	49.32000041008\\
90	49.7000008821487\\
91	49.8800009489059\\
92	49.8199999332428\\
93	49.8600006103516\\
94	49.8400002717972\\
95	50.0199973583221\\
96	49.889999628067\\
97	50.629997253418\\
98	50.3000020980835\\
99	50.5400002002716\\
100	50.4199981689453\\
};
\addlegendentry{$K=20, L=2$}
%--------------------------------------------------------------------

%\addplot [color=black, mark = o]
% table[row sep=crcr]{%
%150	0.989598108747045\\
%};
%---------------------------------------------------------------------
%\addplot [color=black, mark = x]
% table[row sep=crcr]{%
%80	0.975413711583924\\
%};

% \addlegendentry{Equal $E = 5$J}
%\addplot [color=black, mark = triangle]
% table[row sep=crcr]{%
% 63	0.900709219858156\\
% };
%  \addlegendentry{$90$\% Accuracy}

%\addplot [color=black, mark = o]
% table[row sep=crcr]{%
%112	0.974468085106383\\
%};
%\addlegendentry{Equal $E = 7$J}
\end{axis}
\end{tikzpicture}%

==> Figs/K40_FL_M_N.tex <==
\begin{tikzpicture}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\definecolor{britishracinggreen}{rgb}{0.0, 0.26, 0.15}
\definecolor{cerise}{rgb}{0.87, 0.19, 0.39}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, 
xmax=100,
xlabel={Global iteration},
xtick={10, 30, 50, 65, 78, 95},
%xticklabels={1, {\textbf{\color{cerise}12}}, {\textbf{\color{blue}22}}, 40, 55, {\textbf{\color{britishracinggreen}78}}},
xtick style={color=black},
ymin=8.5,
ymax=60,
%ytick={21, 27, 37, 45, 58},
ytick={10, 20, 30, 40, 50, 60},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy (\%)},
axis background/.style={fill=white},
%legend style={at={(-0.35,1.5)},legend columns=3, font = \tiny,  anchor=north west, legend cell align=left, align=left},
legend style={at={(1,0.02)}, anchor=south east, legend cell align=left,inner sep=0.01pt, font = \tiny,fill=none, text height=0.4ex, text depth=0.1ex, legend image post style={scale=0.75} }
]
%-------------------------------------------------------------

%K = 40, L=5
\addplot [color=britishracinggreen, mark = diamond, mark options={scale=0.9}] %78
  table[row sep=crcr]{%
1	11.1199997365475\\
2	21.0700005292892\\
3	27.1299988031387\\
4	29.4900000095367\\
5	31.4300000667572\\
%6	33.1400007009506\\
7	34.4300001859665\\
%8	35.3300005197525\\
%9	36.2500011920929\\
10	37.3199999332428\\
%11	37.9400014877319\\
12	39.0199989080429\\
%13	39.2399996519089\\
%14	40.1300013065338\\
15	40.4900014400482\\
%16	41.049998998642\\
%17	41.6799992322922\\
18	42.3900008201599\\
%19	42.6699995994568\\
%20	43.2399988174438\\
%21	43.6500012874603\\
22	43.9599990844727\\
%23	44.2600011825562\\
%24	44.6900010108948\\
25	45.5900013446808\\
%26	46.0099995136261\\
%27	46.5499997138977\\
28	46.9799995422363\\
%29	47.5899994373322\\
%30	47.7200001478195\\
%31	48.089998960495\\
32	48.3399987220764\\
%33	48.6999988555908\\
%34	48.8400012254715\\
%35	49.6899992227554\\
36	49.6800005435944\\
%37	50.3400027751923\\
%38	50.5200028419495\\
%39	50.9999990463257\\
40	50.8899986743927\\
%41	51.5100002288818\\
%42	51.7099976539612\\
43	51.6099989414215\\
%44	52.3100018501282\\
%45	52.5600016117096\\
%46	52.6099979877472\\
47	53.10999751091\\
%48	53.4600019454956\\
%49	53.3599972724915\\
50	54.1100025177002\\
%51	53.930002450943\\
%52	54.0199995040894\\
%53	54.6999990940094\\
%54	54.229998588562\\
55	54.7900021076202\\
%56	55.0100028514862\\
%57	54.8099994659424\\
%58	55.0400018692017\\
59	55.1199972629547\\
%60	55.1900029182434\\
%61	55.7299971580505\\
%62	55.5899977684021\\
63	55.6800007820129\\
%64	56.0599982738495\\
%65	55.9499979019165\\
%66	56.3000023365021\\
67	56.4800024032593\\
%68	56.5699994564056\\
%69	56.5599977970123\\
%70	56.6699981689453\\
%71	56.8300008773804\\
72	56.9199979305267\\
%73	56.9199979305267\\
%74	56.6100001335144\\
%75	57.1399986743927\\
%76	56.8599998950958\\
%77	57.480001449585\\
78	58\\
};
%\addlegendentry{$M = 16$, $N = 4$}

%-------------------------------------------------------------
%cerise
%K = 40, L=5:
\addplot [color=blue,densely dashdotted, line width = 1.1]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	8.9199997484684\\
2	16.5700003504753\\
3	19.3599998950958\\
4	22.3100006580353\\
5	24.2500007152557\\
6	26.120001077652\\
7	26.9199997186661\\
8	28.2900005578995\\
9	28.7600010633469\\
10	29.5700013637543\\
11	30.3900003433228\\
12	31.0900002717972\\
13	31.8399995565414\\
14	32.0199996232986\\
15	32.3199987411499\\
16	32.9100012779236\\
17	33.1400007009506\\
18	33.7300002574921\\
19	34.1600000858307\\
20	34.4999998807907\\
21	34.799998998642\\
22	35.0800007581711\\
23	35.1599991321564\\
24	35.7600003480911\\
25	35.9600007534027\\
26	36.1299991607666\\
27	36.5299999713898\\
28	36.5599989891052\\
29	36.7700010538101\\
30	36.7300003767014\\
31	37.1800005435944\\
32	37.2099995613098\\
33	37.2000008821487\\
34	37.5400006771088\\
35	37.3800009489059\\
36	38.170000910759\\
37	38.3899986743927\\
38	37.8899991512299\\
39	38.4999990463257\\
40	38.5199993848801\\
41	38.8999998569489\\
42	39.1600012779236\\
43	38.8999998569489\\
44	39.0799999237061\\
45	39.1999989748001\\
46	39.1699999570847\\
47	39.4699990749359\\
48	39.6100014448166\\
49	39.8999989032745\\
50	39.6699994802475\\
51	39.8999989032745\\
52	40.200001001358\\
53	40.4799997806549\\
54	40.4799997806549\\
55	40.5200004577637\\
56	40.9799993038177\\
57	40.7400012016296\\
58	41.0600006580353\\
59	41.2000000476837\\
60	41.1399990320206\\
61	41.5199995040894\\
62	41.5199995040894\\
63	41.5600001811981\\
64	41.7199999094009\\
65	41.7600005865097\\
66	41.839998960495\\
67	41.9600009918213\\
68	42.1400010585785\\
69	42.3900008201599\\
70	42.4600005149841\\
71	42.5399988889694\\
72	42.8200006484985\\
73	42.6099985837936\\
74	43.0599987506866\\
75	42.8799986839294\\
76	43.3400005102158\\
77	43.2700008153915\\
78	43.2500004768372\\
79	43.5799986124039\\
80	43.5099989175797\\
81	43.8199996948242\\
82	43.7099993228912\\
83	43.8899993896484\\
84	43.9999997615814\\
85	44.3899989128113\\
86	44.200000166893\\
87	44.5499986410141\\
88	44.2099988460541\\
89	44.8100000619888\\
90	44.7499990463257\\
91	44.8900014162064\\
92	44.8900014162064\\
93	45.3000009059906\\
94	45.1400011777878\\
95	45.3799992799759\\
%96	45.5099999904633\\
%97	45.6400007009506\\
%98	45.7199990749359\\
%99	45.8600014448166\\
%100	46.1600005626678\\
};


%\addlegendentry{$M = 64$, $N = 1$}
%--------------------------------------------
\addplot [color= cerise, densely dotted, line width = 1.2]
  table[row sep=crcr]{%
1	10.6899999082088\\
2	17.9600004553795\\
3	21.3299993872643\\
4	23.8100001811981\\
5	27.9300003051758\\
6	29.2899994850159\\
7	32.1100004911423\\
8	34.0199995040894\\
9	36.0399988889694\\
10	37.7700008153915\\
11	37.2200009822845\\
12	38.5600007772446\\
13	39.2400003671646\\
14	39.3300004005432\\
15	40.2399994134903\\
16	40.5799992084503\\
17	40.6400002241135\\
18	41.1800004243851\\
19	42.5299988985062\\
20	42.05099985599518\\
21	42.37600013017654\\
22	42.9900007247925\\
23	43.5300009250641\\
24	43.6400012969971\\
25	43.5800002813339\\
26	43.9200000762939\\
27	44.1999988555908\\
28	44.4499986171722\\
29	44.5500003099442\\
30	44.9700014591217\\
31	44.8900001049042\\
32	46.2599989175797\\
33	46.3400002717972\\
34	46.9099994897842\\
35	45.0499988794327\\
36	45.2499992847443\\
37	45.400000333786\\
38	45.4700000286102\\
39	45.4499996900558\\
40	45.9400005340576\\
41	46.3299996852875\\
42	46.4499987363815\\
43	46.5300000905991\\
44	46.6699994802475\\
45	47.0099992752075\\
46	47.1699990034103\\
47	47.2799993753433\\
48	47.4500007629395\\
49	47.7900005578995\\
50	47.7000005245209\\
51	47.9700006246567\\
52	47.9999996423721\\
53	48.2099987268448\\
54	48.609999537468\\
55	48.5899991989136\\
56	48.8999999761581\\
57	48.949999332428\\
58	49.1900004148483\\
59	49.4199998378754\\
60	49.5599992275238\\
61	49.6999986171722\\
62	49.7899986505508\\
63	50.079999089241\\
64	50.9800003767014\\
65	50.1400001049042\\
66	50.2099997997284\\
67	50.7099993228912\\
68	50.419998884201\\
69	50.8400000333786\\
70	50.75\\
71	50.979999423027\\
72	51.1500008106232\\
73	51.3599998950958\\
74	51.4999992847443\\
75	51.5699989795685\\
76	51.6799993515015\\
77	51.6799993515015\\
78	51.7800010442734\\
79	51.5899993181229\\
80	51.8300004005432\\
81	52.0800001621246\\
82	52.1700001955032\\
83	52.4100012779236\\
84	52.0500011444092\\
85	52.6000000238419\\
86	52.6699997186661\\
87	52.7899987697601\\
88	52.9300011396408\\
89	52.7899987697601\\
90	53.2300002574921\\
91	53.2199985980988\\
92	53.5299993753433\\
93	53.5799987316132\\
94	53.3600009679794\\
95	53.849998831749\\
96	53.8100011348724\\
97	53.2999999523163\\
98	53.4399993419647\\
99	53.7599987983704\\
100	53.7099994421005\\
};

%\addlegendentry{$M = 25$, $N = 4$}
%-----------------------------------------

\addplot [color= black, line width = 0.8]
  table[row sep=crcr]{%
1	10.5499997735023\\
2	17.0999998450279\\
3	21.5699999332428\\
4	25.2500000596046\\
5	26.8400001525879\\
6	28.1000006198883\\
7	29.4299992918968\\
8	30.4900008440018\\
9	31.2600004673004\\
10	31.9899994134903\\
11	32.8800010681152\\
12	33.7499994039536\\
13	34.7699987888336\\
14	35.4800003767014\\
15	36.2900006771088\\
16	36.6599994897842\\
17	36.92999958992\\
18	37.4600011110306\\
19	37.7300012111664\\
20	37.7899992465973\\
21	38.4800004959106\\
22	38.7799996137619\\
23	38.9800000190735\\
24	39.4900012016296\\
25	39.4999998807907\\
26	39.7699999809265\\
27	40.139998793602\\
28	40.4000002145767\\
29	40.4699999094009\\
30	40.4600012302399\\
31	41.0599994659424\\
32	41.1600011587143\\
33	41.4399999380112\\
34	41.5500003099442\\
35	41.8099987506866\\
36	41.7799997329712\\
37	41.9899988174438\\
38	42.0900005102158\\
39	42.2599989175797\\
40	42.6700013875961\\
41	42.6500010490417\\
42	42.8500014543533\\
43	43.0699992179871\\
44	43.2999986410141\\
45	43.2999986410141\\
46	43.289999961853\\
47	43.4400010108948\\
48	43.7800008058548\\
49	43.850000500679\\
50	44.4800007343292\\
51	44.1699999570847\\
52	44.7700011730194\\
53	44.8400008678436\\
54	44.9100005626678\\
55	44.9300009012222\\
56	45.1100009679794\\
57	45.2399986982346\\
58	45.4000014066696\\
59	45.4199987649918\\
60	45.7299995422363\\
61	45.8899992704391\\
62	46.159999370575\\
63	45.9700006246567\\
64	46.2800014019012\\
65	46.5499985218048\\
66	46.7199999094009\\
67	46.9699996709824\\
68	46.8300002813339\\
69	47.3599988222122\\
70	47.8000003099442\\
71	47.399999499321\\
72	47.8400009870529\\
73	47.8700000047684\\
74	47.8000003099442\\
75	48.0000007152557\\
76	47.9100006818771\\
77	48.5099989175797\\
78	48.3499991893768\\
79	48.529999256134\\
80	48.9200013875961\\
81	48.7999993562698\\
82	48.9599990844727\\
83	49.1199988126755\\
84	49.2999988794327\\
85	49.3899989128113\\
86	49.9299991130829\\
87	49.6200013160706\\
88	49.8900014162064\\
89	49.9499994516373\\
90	50.0100004673004\\
91	50.0100004673004\\
92	50.5000013113022\\
93	50.6499993801117\\
94	50.4800009727478\\
95	50.7899987697601\\
96	50.9899991750717\\
97	50.8700001239777\\
98	51.2399989366531\\
99	51.0299998521805\\
100	51.1600005626678\\
};

%\addlegendentry{$M = 100$, $N = 1$}
\end{axis}
\end{tikzpicture}%



==> Figs/K40_M_N.tex <==
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\definecolor{britishracinggreen}{rgb}{0.0, 0.26, 0.15}
\definecolor{cerise}{rgb}{0.87, 0.19, 0.39}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=200,
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Implementation cost~$\bar{C}$ },
xlabel={Antenna cost~$c$},
axis background style={fill=white},
%legend style={at={(1,0.02)}, anchor=south east, legend cell align=left,inner sep=0.01pt, font = \tiny,fill=none, text height=0.4ex, text depth=0.1ex, legend image post style={scale=0.75} }
legend style={at={(0.2,1.5)},legend columns=2, font = \tiny,  anchor=north west, legend cell align=left, align=left, inner sep=0.01pt, font = \scriptsize,fill=none, text depth=0.25ex, legend image post style={scale=0.75} }
]
\addplot [color=britishracinggreen, mark = diamond, mark options={scale=0.9}]
  table[row sep=crcr]{%
0	16\\
0.111111111111111	23.1111111111111\\
0.222222222222222	30.2222222222222\\
0.333333333333333	37.3333333333333\\
0.444444444444444	44.4444444444444\\
0.555555555555556	51.5555555555556\\
0.666666666666667	58.6666666666667\\
0.777777777777778	65.7777777777778\\
0.888888888888889	72.8888888888889\\
1	80\\
};
\addlegendentry{$M=16$, $N=4$}

\addplot [color=blue,densely dashdotted, line width = 1.1]
  table[row sep=crcr]{%
0	64\\
0.111111111111111	71.1111111111111\\
0.222222222222222	78.2222222222222\\
0.333333333333333	85.3333333333333\\
0.444444444444444	92.4444444444444\\
0.555555555555556	99.5555555555556\\
0.666666666666667	106.666666666667\\
0.777777777777778	113.777777777778\\
0.888888888888889	120.888888888889\\
1	128\\
};
\addlegendentry{$M=64$, $N=1$}

\addplot [color= cerise, densely dotted, line width = 1.2]
  table[row sep=crcr]{%
0	25\\
0.111111111111111	36.1111111111111\\
0.222222222222222	47.2222222222222\\
0.333333333333333	58.3333333333333\\
0.444444444444444	69.4444444444444\\
0.555555555555556	80.5555555555556\\
0.666666666666667	91.6666666666667\\
0.777777777777778	102.777777777778\\
0.888888888888889	113.888888888889\\
1	125\\
};
\addlegendentry{$M=25$, $N=4$}

\addplot [color= black, line width = 0.8]
  table[row sep=crcr]{%
0	100\\
0.111111111111111	111.111111111111\\
0.222222222222222	122.222222222222\\
0.333333333333333	133.333333333333\\
0.444444444444444	144.444444444444\\
0.555555555555556	155.555555555556\\
0.666666666666667	166.666666666667\\
0.777777777777778	177.777777777778\\
0.888888888888889	188.888888888889\\
1	200\\
};
\addlegendentry{$M=100$, $N=1$}

\end{axis}

\end{tikzpicture}%
